Three-Index Symmetric Matter Representations of SU(2) in F-Theory from Non-Tate Form Weierstrass Models

We give an explicit construction of a class of F-theory models with matter in the three-index symmetric (4) representation of SU(2). This matter is realized at codimension two loci in the F-theory base where the divisor carrying the gauge group is singular; the associated Weierstrass model does not have the form associated with a generic SU(2) Tate model. For 6D theories, the matter is localized at a triple point singularity of arithmetic genus g=3 in the curve supporting the SU(2) group. This is the first explicit realization of matter in F-theory in a representation corresponding to a genus contribution greater than one. The construction is realized by "unHiggsing" a model with a U(1) gauge factor under which there is matter with charge q=3. The resulting SU(2) models can be further unHiggsed to realize non-Abelian G_2xSU(2) models with more conventional matter content or SU(2)^3 models with trifundamental matter. The U(1) models used as the basis for this construction do not seem to have a Weierstrass realization in the general form found by Morrison-Park, suggesting that a generalization of that form may be needed to incorporate models with arbitrary matter representations and gauge groups localized on singular divisors.

==> 1-point.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1-point.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{362.46628853bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49372827)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1-point.pdf}}%
    \put(0.06046492,0.03162543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=0$}}}%
    \put(0.11778591,0.18655905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}_1=\hat{c}_0$}}}%
    \put(0.67777088,0.21403292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.33920578,0.41300917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1-point.pdf}}%
  \end{picture}%
\endgroup%


==> 2-points.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2-points.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.3253401bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42377485)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2-points.pdf}}%
    \put(0.01625907,0.0397444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u=0$}}}%
    \put(0.27459778,0.03078418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}_0$}}}%
    \put(0.56180523,0.17332121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{c}_1$}}}%
    \put(0.26733521,0.36481704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}$}}}%
  \end{picture}%
\endgroup%


==> allowedregion.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'allowedregion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.75396729bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70287516)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{allowedregion.pdf}}%
    \put(0.31617988,0.67096527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12428998\unitlength}\raggedright \end{minipage}}}%
    \put(0,0.08313444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{allowedregion.pdf}}%
    \put(0.17645851,0.00543869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.26527024,0.00543869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.35408162,0.00543869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.44474323,0.00543869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.53355461,0.00543869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{allowedregion.pdf}}%
    \put(0.62051574,0.00543869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.04914848,0.14717512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.04866556,0.23733656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.04873939,0.32848108){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.04819133,0.42049271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.04770877,0.51379819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.04611286,0.60445116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.08681753,0.67476023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_9$}}}%
    \put(0.68074373,0.05123026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{S}_7$}}}%
  \end{picture}%
\endgroup%


==> dP1_toric1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dP1_toric1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.59516799bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4237672)%
    \put(0.59172218,0.0270905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dP1_toric1.pdf}}%
    \put(-0.00415935,0.36314577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13511802\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.29345826,0.22230091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13064389\unitlength}\raggedright $w$\end{minipage}}}%
    \put(0.14778131,0.08252982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13690765\unitlength}\raggedright $v$\end{minipage}}}%
    \put(-0.00415934,0.22301674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11185267\unitlength}\raggedright $e$\end{minipage}}}%
    \put(0.51089981,0.37853671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12438015\unitlength}\raggedright \end{minipage}}}%
    \put(0.49550909,0.0073648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^3$}}}%
    \put(0.47295938,0.11009035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$uv^2$}}}%
    \put(0.47295938,0.23536539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^2v$}}}%
    \put(0.49550891,0.38569535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^3$}}}%
    \put(0.6333116,0.38569532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u^2w$}}}%
    \put(0.7936633,0.38569532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$uw^2$}}}%
    \put(0.66838855,0.22283796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$uvw$}}}%
    \put(0.79366341,0.23536539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$vw^2$}}}%
    \put(0.66838855,0.1100903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v^2w$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dP1_toric1.pdf}}%
  \end{picture}%
\endgroup%

